Balanced Co-Clustering of Users and Items for Embedding Table Compression in Recommender Systems

Recommender systems have advanced markedly over the past decade by transforming each user/item into a dense embedding vector with deep learning models. At industrial scale, embedding tables constituted by such vectors of all users/items demand a vast amount of parameters and impose heavy compute and memory overhead during training and inference, hindering model deployment under resource constraints. Existing solutions towards embedding compression either suffer from severely compromised recommendation accuracy or incur considerable computational costs. To mitigate these issues, this paper presents BACO, a fast and effective framework for compressing embedding tables. Unlike traditional ID hashing, BACO is built on the idea of exploiting collaborative signals in user-item interactions for user and item groupings, such that similar users/items share the same embeddings in the codebook. Specifically, we formulate a balanced co-clustering objective that maximizes intra-cluster connectivity while enforcing cluster-volume balance, and unify canonical graph clustering techniques into the framework through rigorous theoretical analyses. To produce effective groupings while averting codebook collapse, BACO instantiates this framework with a principled weighting scheme for users and items, an efficient label propagation solver, as well as secondary user clusters. Our extensive experiments comparing BACO against full models and 18 baselines over benchmark datasets demonstrate that BACO cuts embedding parameters by over 75% with a drop of at most 1.85% in recall, while surpassing the strongest baselines by being up to 346X faster.

==> figs/convergence.tex <==
\begin{figure}[!ht]
\centering
\begin{small}
\begin{tikzpicture}
    \begin{customlegend}
    [legend columns=4,
        legend entries={{\em Beauty},{\em Gowalla}, {\em Yelp2018}, {\em AmazonBook}},
        legend style={at={(0.45,1.35)},anchor=north,draw=none,font=\footnotesize,column sep=0.2cm}]
    \addlegendimage{line width=0.7mm,color=mycyan}
    \addlegendimage{line width=0.7mm,color=NSCcol1}
    \addlegendimage{line width=0.7mm,color=mypurple}
    \addlegendimage{line width=0.7mm,color=myblue}
    \end{customlegend}
\end{tikzpicture}
\\[-\lineskip]
\begin{tikzpicture}[scale=1,every mark/.append style={mark size=1.3pt}]
    \begin{axis}[
        height=\columnwidth/2.418,
        width=\columnwidth/1.5,
        ylabel={\it Paras ratio},
        xmin=0,
        ymin=0, ymax=100,
        xtick={0,1,2,3,4,5,6,7,8},
        ytick={0,25,50,75,100},
        xticklabel style = {font=\scriptsize},
        yticklabel style = {font=\footnotesize},
        yticklabels={$0\%$,$25\%$,$50\%$,$75\%$,$100\%$},
        every axis y label/.style={font=\footnotesize,at={(current axis.north west)},right=2mm,above=0mm},
        legend style={fill=none,font=\small,at={(0.02,0.99)},anchor=north west,draw=none},
    ]
    \addplot[line width=0.4mm, smooth, color=mycyan]  %
        plot coordinates {
            (0, 100)
            (1, 59.9)
            (2, 45.9)
            (3, 40.9)
            (4, 34.0)
            (5, 23.9)
            (6, 13.9)
            (7, 7.7)
            (8, 4.6)

        };
    \addplot[line width=0.4mm, smooth, color=NSCcol1]  %
        plot coordinates {
            (0, 100)
            (1, 49.0)
            (2, 31.5)
            (3, 23.6)
            (4, 19.0)
            (5, 16.4)
            (6, 14.8)
            (7, 14.0)
            (8, 13.5)

        };
    \addplot[line width=0.4mm, smooth, color=mypurple]  %
        plot coordinates {
            (0, 100)
            (1, 45.1)
            (2, 31.4)
            (3, 26.7)
            (4, 23.8)
            (5, 21.9)
            (6, 20.8)
            (7, 20.0)
            (8, 19.4)
        };
    \addplot[line width=0.4mm, smooth, color=myblue]  %
        plot coordinates {
            (0, 100)
            (1, 41.5)
            (2, 26.0)
            (3, 19.3)
            (4, 15.6)
            (5, 13.6)
            (6, 12.4)
            (7, 11.7)
            (8, 11.2)
        };
    \end{axis}
\end{tikzpicture}\hspace{2mm}%
\end{small}
 \vspace{-3mm}
\caption{Embedding table parameters ratio of \algo{} versus iteration count.} \label{fig:convergence}
\vspace{-1ex}
\end{figure}






==> figs/efficiency.tex <==
\begin{figure}[!t]
\centering
\begin{small}
\begin{tikzpicture}
   \hspace{3mm}\begin{customlegend}[
        legend entries={\texttt{SCC},\texttt{GraphHash},\texttt{LP}},
        legend columns=3,
        area legend,
        legend style={at={(0.45,1.25)},anchor=north,draw=none,font=\footnotesize,column sep=0.25cm}]
        \addlegendimage{pattern color=white, preaction={fill, myblue}, pattern={north east lines}}  
        \addlegendimage{pattern color=white, preaction={fill, NSCcol1}, pattern={north west lines}} 
        \addlegendimage{pattern color=white, preaction={fill, cyan}, pattern={crosshatch}} 
    \end{customlegend}
    \begin{customlegend}[
        legend entries={\texttt{Leiden},\texttt{EBMD},\algo{}},
        legend columns=3,
        area legend,
        legend style={at={(0.45,0.75)},anchor=north,draw=none,font=\footnotesize,column sep=0.25cm}]   
        \addlegendimage{pattern color=white, preaction={fill, teal}, pattern={crosshatch dots}}    
        \addlegendimage{pattern color=white, preaction={fill, mypurple}, pattern={dots}}
        \addlegendimage{pattern color=white, preaction={fill, mycyan}}
    \end{customlegend}
\end{tikzpicture}
\\[-8pt]
\vspace{0mm}

\hspace{-2mm}\subfloat[{\em Beauty}]{
\begin{tikzpicture}[scale=1]
\begin{axis}[
    height=3.4cm,
    width=2.9cm,
    xtick=\empty,
    ybar=0.6pt,
    bar width=0.18cm,
    enlarge x limits=0.15,
    ylabel={\em time} (sec),
    xticklabel=\empty,
    ymin=0.1,
    ymax=200,
    ytick={0.1,1,10,100,1000},
    yticklabels={$0.1$,$1$,$10$,$10^2$,$10^3$},
    ymode=log,
    xticklabel style = {font=\scriptsize},
    yticklabel style = {font=\scriptsize},
    log origin y=infty,
    log basis y={10},
    every axis y label/.style={at={(current axis.north west)},right=5mm,above=0mm},
    legend style={draw=none, at={(1.02,1.02)},anchor=north west,cells={anchor=west},font=\scriptsize},
    legend image code/.code={ \draw [#1] (0cm,-0.1cm) rectangle (0.3cm,0.15cm);},
    ]

\addplot [pattern color=white, preaction={fill, myblue}, pattern={north east lines},nodes near coords={$\star$}, nodes near coords style={color=black, font=\normalsize, yshift=-1}] coordinates {(1,72)}; 
\addplot [pattern color=white, preaction={fill, NSCcol1}, pattern={north west lines}] coordinates {(1,0.19)}; 
\addplot [pattern color=white, preaction={fill, teal}, pattern={crosshatch dots} ] coordinates {(1,0.48)};
\addplot [pattern color=white, preaction={fill, mypurple}, pattern={dots}] coordinates {(1,0.74)};
\addplot [pattern color=white, preaction={fill, mycyan}] coordinates {(1,0.18)};

\end{axis}
\end{tikzpicture}
\label{fig:time-Beauty}%
}%
\subfloat[{\em Gowalla}]{
\begin{tikzpicture}[scale=1]
\begin{axis}[
    height=3.4cm,
    width=2.9cm,
    xtick=\empty,
    ybar=0.6pt,
    bar width=0.18cm,
    enlarge x limits=0.15,
    ylabel={\em time} (sec),
    xticklabel=\empty,
    ymin=0.1,
    ymax=1000,
    ytick={0.1,1,10,100,1000},
    yticklabels={$0.1$,$1$,$10$,$10^2$,$10^3$},
    ymode=log,
    xticklabel style = {font=\scriptsize},
    yticklabel style = {font=\scriptsize},
    log origin y=infty,
    log basis y={10},
    every axis y label/.style={at={(current axis.north west)},right=5mm,above=0mm},
    legend style={draw=none, at={(1.02,1.02)},anchor=north west,cells={anchor=west},font=\scriptsize},
    legend image code/.code={ \draw [#1] (0cm,-0.1cm) rectangle (0.3cm,0.15cm);},
    ]

\addplot [pattern color=white, preaction={fill, myblue}, pattern={north east lines}] coordinates {(1,402.3)}; 
\addplot [pattern color=white, preaction={fill, NSCcol1}, pattern={north west lines}] coordinates {(1,1.4)}; 
\addplot [pattern color=white, preaction={fill, cyan}, pattern={crosshatch}] coordinates {(1,0.2)};
\addplot [pattern color=white, preaction={fill, teal}, nodes near coords={$\star$}, pattern={crosshatch dots}] coordinates {(1,2.1)};
\addplot [pattern color=white, preaction={fill, mycyan}, nodes near coords style={color=black, font=\normalsize, yshift=-1} ] coordinates {(1,1.0)};

\end{axis}
\end{tikzpicture}
\hspace{1mm}
\label{fig:time-Gowalla}%
}%
\subfloat[{\em Yelp2018}]{
\begin{tikzpicture}[scale=1]
\begin{axis}[
    height=3.4cm,
    width=2.9cm,
    xtick=\empty,
    ybar=0.6pt,
    bar width=0.18cm,
    enlarge x limits=0.15,
    ylabel={\em time} (sec),
    xticklabel=\empty,
    ymin=0.1,
    ymax=3000,
    ytick={0.1,1,10,100,1000},
    yticklabels={$0.1$,$1$,$10$,$10^2$,$10^3$},
    ymode=log,
    xticklabel style = {font=\scriptsize},
    yticklabel style = {font=\scriptsize},
    log origin y=infty,
    log basis y={10},
    every axis y label/.style={at={(current axis.north west)},right=5mm,above=0mm},
    legend style={draw=none, at={(1.02,1.02)},anchor=north west,cells={anchor=west},font=\scriptsize},
    legend image code/.code={ \draw [#1] (0cm,-0.1cm) rectangle (0.3cm,0.15cm);},
    ]

\addplot [pattern color=white, preaction={fill, myblue}, nodes near coords={$\star$}, pattern={north east lines}] coordinates {(1,546.8)}; 
\addplot [pattern color=white, preaction={fill, NSCcol1}, pattern={north west lines}] coordinates {(1,1.54)}; 
\addplot [pattern color=white, preaction={fill, cyan}, pattern={crosshatch}] coordinates {(1,0.28)};
\addplot [pattern color=white, preaction={fill, teal}, pattern={crosshatch dots}] coordinates {(1,2.5)};
\addplot [pattern color=white, preaction={fill, mycyan}, nodes near coords style={color=black, font=\normalsize, yshift=-1} ] coordinates {(1,1.58)};

\end{axis}
\end{tikzpicture}
\hspace{1mm}
\label{fig:time-yelp}%
}%
\subfloat[{\em AmazonBook}]{
\begin{tikzpicture}[scale=1]
\begin{axis}[
    height=3.4cm,
    width=2.9cm,
    xtick=\empty,
    ybar=0.6pt,
    bar width=0.18cm,
    enlarge x limits=0.15,
    ylabel={\em time} (sec),
    xticklabel=\empty,
    ymin=1,
    ymax=3000,
    ytick={1,10,100,1000,10000},
    yticklabels={$1$,$10$,$10^2$,$10^3$,$10^4$},
    ymode=log,
    xticklabel style = {font=\scriptsize},
    yticklabel style = {font=\scriptsize},
    log origin y=infty,
    log basis y={10},
    every axis y label/.style={at={(current axis.north west)},right=5mm,above=0mm},
    legend style={draw=none, at={(1.02,1.02)},anchor=north west,cells={anchor=west},font=\scriptsize},
    legend image code/.code={ \draw [#1] (0cm,-0.1cm) rectangle (0.3cm,0.15cm);},
    ]

\addplot [pattern color=white, preaction={fill, myblue}, pattern={north east lines}] coordinates {(1,1727.2)}; 
\addplot [pattern color=white, preaction={fill, NSCcol1}, pattern={north west lines}] coordinates {(1,3.7)}; 
\addplot [pattern color=white, preaction={fill, cyan}, pattern={crosshatch}] coordinates {(1,1.85)};
\addplot [pattern color=white, preaction={fill, teal}, nodes near coords={$\star$}, pattern={crosshatch dots}] coordinates {(1,6.0)};
\addplot [pattern color=white, preaction={fill, mycyan}, nodes near coords style={color=black, font=\normalsize, yshift=-1} ] coordinates {(1,3.5)};

\end{axis}
\end{tikzpicture}
\hspace{1mm}
\label{fig:time-Amazon}%
}%
\vspace{-3mm}
\end{small}
\caption{Efficiency of strong methods in constructing sketching matrices. (best baselines in Table~\ref{tab:results} are marked with $\star$)} \label{fig:efficiency}
\vspace{-2ex}
\end{figure}


==> figs/parameter-reduction.tex <==
\begin{figure}[!t]
\centering
\begin{small}
\begin{tikzpicture}
    \begin{customlegend}
    [legend columns=5,
        legend entries={\algo{},\texttt{GraphHash},\texttt{Leiden},\texttt{SCC}},
        legend style={at={(0.45,1.35)},anchor=north,draw=none,font=\footnotesize,column sep=0.2cm}]
    \addlegendimage{line width=0.7mm,mark size=4pt,color=mycyan}
    \addlegendimage{line width=0.7mm,mark size=4pt,color=NSCcol1}
    \addlegendimage{line width=0.7mm,mark size=4pt,color=mypurple}
    \addlegendimage{line width=0.7mm,mark size=4pt,color=myblue}
    \end{customlegend}
\end{tikzpicture}
\\[-\lineskip]
\vspace{-4mm}
\subfloat[{\em Beauty}]{
\begin{tikzpicture}[scale=1,every mark/.append style={mark size=3pt}]
    \begin{axis}[
        height=\columnwidth/2.4,
        width=\columnwidth/2.0,
        ylabel={\it R@20},
        xmin=1, xmax=5,
        ymin=7.6, ymax=9.7,
        xtick={1.0,2.0,3.0,4.0,5.0},
        ytick={7.6,8.0,8.4,8.8,9.2,9.6},
        xticklabel style = {font=\scriptsize},
        yticklabel style = {font=\footnotesize},
        xticklabels={1/2,1/3,1/4,1/5,1/6},
        yticklabels={7.6,8.0,8.4,8.8,9.2,9.6},
        every axis y label/.style={font=\footnotesize,at={(current axis.north west)},right=2mm,above=0mm},
        legend style={fill=none,font=\small,at={(0.02,0.99)},anchor=north west,draw=none},
    ]
    \addplot[line width=0.7mm, smooth, color=mycyan]  %
        plot coordinates {
            (1,	8.58)
            (2,	9.55)
            (3,	9.23)
            (4,	8.87)
            (5,	8.64)
        };
    \addplot[line width=0.7mm, smooth, color=NSCcol1]  %
        plot coordinates {
            (1,	8.30)
            (2,	7.86)
            (3,	7.88)
            (4,	8.08)
            (5,	7.98)
        };
    \addplot[line width=0.7mm, smooth,  color=mypurple]  %
        plot coordinates {
            (1,	7.60)
            (2,	8.26)
            (3,	8.01)
            (4,	8.09)
            (5,	7.98)
        };
    \addplot[line width=0.7mm, smooth, color=myblue]  %
        plot coordinates {
            (1,	8.11)
            (2,	8.32)
            (3,	8.73)
            (4,	8.95)
            (5,	8.80)
        };

    \end{axis}
\end{tikzpicture}\hspace{4mm}\label{fig:vary-Beauty}%
}
\subfloat[{\em Gowalla}]{
\begin{tikzpicture}[scale=1,every mark/.append style={mark size=3pt}]
    \begin{axis}[
        height=\columnwidth/2.4,
        width=\columnwidth/2.0,
        ylabel={\it R@20},
        xmin=1, xmax=5,
        ymin=13.4, ymax=17.0,
        xtick={1.0,2.0,3.0,4.0,5.0},
        ytick={13.4,14.0,14.6,15.2,15.8,16.4,17.0},
        xticklabel style = {font=\scriptsize},
        yticklabel style = {font=\footnotesize},
        xticklabels={1/2,1/3,1/4,1/5,1/6},
        yticklabels={13.4,14.0,14.6,15.2,15.8,16.4,17.0},
        every axis y label/.style={font=\footnotesize,at={(current axis.north west)},right=2mm,above=0mm},
        legend style={fill=none,font=\small,at={(0.02,0.99)},anchor=north west,draw=none},
    ]
    \addplot[line width=0.7mm, smooth, color=mycyan]  %
        plot coordinates {
            (1,	15.91)
            (2,	16.20)
            (3,	16.72)
            (4,	16.50)
            (5,	16.55)
        };
    \addplot[line width=0.7mm, smooth, color=NSCcol1]  %
        plot coordinates {
            (1,	15.47)
            (2,	14.82)
            (3,	14.99)
            (4,	15.26)
            (5,	15.30)
        };
    \addplot[line width=0.7mm, smooth,  color=mypurple]  %
        plot coordinates {
            (1,	15.41)
            (2,	15.31)
            (3,	15.28)
            (4,	15.11)
            (5,	15.40)
        };
    \addplot[line width=0.7mm, smooth, color=myblue]  %
        plot coordinates {
            (1,	14.44)
            (2,	14.56)
            (3,	13.94)
            (4,	13.77)
            (5,	13.65)
        };

    \end{axis}
\end{tikzpicture}\hspace{0mm}\label{fig:vary-Gow}%
}
\vspace{-2ex}
\subfloat[{\em Yelp2018}]{
\begin{tikzpicture}[scale=1,every mark/.append style={mark size=2.2pt}]
    \begin{axis}[
        height=\columnwidth/2.4,
        width=\columnwidth/2.0,
        ylabel={\it R@20},
        xmin=1, xmax=5,
        ymin=5.9, ymax=7.7,
        xtick={1.0,2.0,3.0,4.0,5.0},
        ytick={5.9,6.2,6.5,6.8,7.1,7.4,7.7},
        xticklabel style = {font=\scriptsize},
        yticklabel style = {font=\footnotesize},
        xticklabels={1/2,1/3,1/4,1/5,1/6},
        yticklabels={5.9,6.2,6.5,6.8,7.1,7.4,7.7},
        every axis y label/.style={font=\footnotesize,at={(current axis.north west)},right=2mm,above=0mm},
        legend style={fill=none,font=\small,at={(0.02,0.99)},anchor=north west,draw=none},
    ]
    \addplot[line width=0.7mm, smooth, color=mycyan]  %
        plot coordinates {
            (1,	6.94)
            (2,	6.93)
            (3,	7.25)
            (4,	7.61)
            (5,	7.51)
        };
    \addplot[line width=0.7mm, smooth, color=NSCcol1]  %
        plot coordinates {
            (1,	6.73)
            (2,	6.04)
            (3,	6.13)
            (4,	6.23)
            (5,	6.25)
        };
    \addplot[line width=0.7mm, smooth,  color=mypurple]  %
        plot coordinates {
            (1,	6.74)
            (2,	6.17)
            (3,	6.16)
            (4,	6.25)
            (5,	6.50)
        };
    \addplot[line width=0.7mm, smooth, color=myblue]  %
        plot coordinates {
            (1,	7.17)
            (2,	7.05)
            (3,	6.74)
            (4,	6.60)
            (5,	6.61)
        };
    \end{axis}
\end{tikzpicture}\hspace{4mm}\label{fig:vary-Yelp}%
}
\subfloat[{\em AmazonBook}]{
\begin{tikzpicture}[scale=1,every mark/.append style={mark size=2.2pt}]
    \begin{axis}[
        height=\columnwidth/2.4,
        width=\columnwidth/2.0,
        ylabel={\it R@20},
        xmin=1, xmax=5,
        ymin=5.5, ymax=8.5,
        xtick={1.0,2.0,3.0,4.0,5.0},
        ytick={5.5,6,6.5,7,7.5,8,8.5},
        xticklabel style = {font=\scriptsize},
        yticklabel style = {font=\footnotesize},
        xticklabels={1/2,1/3,1/4,1/5,1/6},
        yticklabels={5.5,6.0,6.5,7.0,7.5,8.0,8.5},
        every axis y label/.style={font=\footnotesize,at={(current axis.north west)},right=2mm,above=0mm},
        legend style={fill=none,font=\small,at={(0.02,0.99)},anchor=north west,draw=none},
    ]
    \addplot[line width=0.7mm, smooth, color=mycyan]  %
        plot coordinates {
            (1,	6.83)
            (2,	6.61)
            (3,	8.26)
            (4,	8.29)
            (5,	8.13)
        };
    \addplot[line width=0.7mm, smooth, color=NSCcol1]  %
        plot coordinates {
            (1,	6.80)
            (2,	6.14)
            (3,	6.40)
            (4,	6.79)
            (5,	7.08)
        };
    \addplot[line width=0.7mm, smooth,  color=mypurple]  %
        plot coordinates {
            (1,	6.66)
            (2,	6.28)
            (3,	6.47)
            (4,	6.81)
            (5,	7.04)
        };
    \addplot[line width=0.7mm, smooth, color=myblue]  %
        plot coordinates {
            (1,	6.55)
            (2,	6.28)
            (3,	5.92)
            (4,	5.77)
            (5,	5.60)
        };
    \end{axis}
\end{tikzpicture}\hspace{0mm}\label{fig:vary-Ama}%
}
\end{small}
 \vspace{-3mm}
\caption{Performance when varying parameter ratios.} \label{fig:vary-para}
\vspace{-1ex}
\end{figure}


==> figs/parameter-vary.tex <==

\begin{figure}[!t]
\centering
\begin{small}
\begin{tikzpicture}
    \begin{customlegend}
    [legend columns=5,
        legend entries={\algo{},\texttt{GraphHash}},
        legend style={at={(0.45,1.35)},anchor=north,draw=none,font=\footnotesize,column sep=0.2cm}]
    \addlegendimage{line width=0.7mm,mark=*,mark size=1.5pt,color=mycyan}
    \addlegendimage{line width=0.7mm,mark=*, mark size=1.5pt,color=NSCcol1}
    \end{customlegend}
\end{tikzpicture}
\\[-\lineskip]
\vspace{-4mm}
\subfloat[{\em Recall}]{
\begin{tikzpicture}[scale=1,every mark/.append style={mark size=1.3pt}]
    \begin{axis}[
        height=\columnwidth/2.6,
        width=\columnwidth/2.0,
        ylabel={\it R@20},
        xmin=1.8, xmax=8.2,
        ymin=15, ymax=17,
        xtick={2,3,4,5,6,7,8},
        ytick={15.0,15.4,15.8,16.2,16.6,17.0},
        xticklabel style = {font=\scriptsize},
        yticklabel style = {font=\footnotesize},
        xticklabels={4,5,6,7,8,9,10},
        yticklabels={15.0,15.4,15.8,16.2,16.6,17.0},
        every axis y label/.style={font=\footnotesize,at={(current axis.north west)},right=2mm,above=0mm},
        legend style={fill=none,font=\small,at={(0.02,0.99)},anchor=north west,draw=none},
    ]
    \addplot[line width=0.4mm, smooth, mark=*, color=mycyan]  %
        plot coordinates {
            (2,	16.27)
            (3,	16.31)
            (4,	16.57)
            (5,	16.58)
            (6,	16.67)
            (7, 16.74)
            (8,	16.86)
        };
    \addplot[line width=0.4mm, smooth, mark=*, color=NSCcol1]  %
        plot coordinates {
            (2,	15.61)
            (3,	15.47)
            (4,	15.50)
            (5, 15.52)
            (6,	15.61)
            (7,	15.14)
            (8,	15.33)
        };

    \end{axis}
\end{tikzpicture}\hspace{2mm}\label{fig:gamma-R}%
}
\subfloat[{\em NDCG}]{
\begin{tikzpicture}[scale=1,every mark/.append style={mark size=1.3pt}]
    \begin{axis}[
        height=\columnwidth/2.6,
        width=\columnwidth/2.0,
        ylabel={\it N@20},
        xmin=1.8, xmax=8.2,
        ymin=9.2, ymax=11,
        xtick={2,3,4,5,6,7,8},
        ytick={9.2, 9.5,9.8,10.1,10.4,10.7,11.0},
        xticklabel style = {font=\scriptsize},
        yticklabel style = {font=\footnotesize},
        xticklabels={4,5,6,7,8,9,10},
        yticklabels={9.2, 9.5,9.8,10.1,10.4,10.7,11.0},
        every axis y label/.style={font=\footnotesize,at={(current axis.north west)},right=2mm,above=0mm},
        legend style={fill=none,font=\small,at={(0.02,0.99)},anchor=north west,draw=none},
    ]
    \addplot[line width=0.4mm, smooth, mark=*, color=mycyan]  %
        plot coordinates {
            (2,	10.46)
            (3,	10.61)
            (4,	10.70)
            (5,	10.69)
            (6,	10.70)
            (7, 10.71)
            (8,	10.74)
        };
    \addplot[line width=0.4mm, smooth, mark=*, color=NSCcol1]  %
        plot coordinates {
            (2,	9.85)
            (3,	9.85)
            (4,	9.81)
            (5,	9.74)
            (6,	9.73)
            (7, 9.50)
            (8,	9.56)
        };

    \end{axis}
\end{tikzpicture}\hspace{0mm}\label{fig:vary-Gow}%
}

\end{small}
 \vspace{-3mm}
\caption{Impact of resolution paramater $\gamma$.} \label{fig:vary-gamma}
\vspace{-2ex}
\end{figure}


==> figs/preliminary.tex <==
\begin{figure}[!t]
\centering
\begin{small}
\begin{tikzpicture}
   \hspace{3mm}\begin{customlegend}[
        legend entries={\textsf{Random},\textsf{Frequency},\textsf{GraphHash}, \textsf{LP},\textsf{EBMD},\textsf{SCC},\textsf{SBC},\algo{}}, 
        legend columns=4,
        legend style={at={(0.45,1.25)},anchor=north,draw=none,font=\footnotesize,column sep=0.25cm}]
        \addlegendimage{only marks, mark=*, mark size=2pt, color=mypurple2}   
        \addlegendimage{only marks, mark=*, mark size=2pt, color=NSCcol3}  
        \addlegendimage{only marks, mark=*, mark size=2pt, color=NSCcol1} 
         \addlegendimage{only marks, mark=*, mark size=2pt, color=cyan}   
        \addlegendimage{only marks, mark=*, mark size=2pt, color=mypurple}     
        \addlegendimage{only marks, mark=*, mark size=2pt, color=myblue}     
        \addlegendimage{only marks, mark=*, mark size=2pt, color=myred}    
        \addlegendimage{only marks, mark=*, mark size=2pt, color=mycyan}
    \end{customlegend}
\end{tikzpicture}
\\[-8pt]
\vspace{-1mm}

\hspace{-2mm}
\subfloat[{\em \#cross-cluster links}]{
\begin{tikzpicture}[scale=1]
\begin{axis}[
    height=3.2cm,
    width=3.7cm,
    enlarge x limits=0.15,
    ylabel={\em Recall@20},
    xtick={0.2,0.3,0.4,0.5},
    xticklabels={$0.02$,$0.03$,$0.04$,$0.05$},
    xmin=0.18,
    xmax=0.49,
    ymin=8,
    ymax=17,
    ytick={8,10,12,14,16},
    xticklabel style = {font=\scriptsize},
    yticklabel style = {font=\scriptsize},
    every axis y label/.style={at={(current axis.north west)},right=5mm,above=0mm},
    legend style={draw=none, at={(1.02,1.02)},anchor=north west,cells={anchor=west},font=\scriptsize},
    legend image code/.code={ \draw [#1] (0cm,-0.1cm) rectangle (0.3cm,0.15cm);},
    ]


\addplot [only marks, mark=*, mark size=2pt, color=mypurple2] coordinates {(0.48764,9.214)}; 
\addplot [only marks, mark=*, mark size=2pt, color=NSCcol3] coordinates {(0.48761,8.574)}; 
\addplot [only marks, mark=*, mark size=2pt, color=NSCcol1] coordinates {(0.41615,15.325)}; 
\addplot [only marks, mark=*, mark size=2pt, color=mypurple] coordinates {(0.47449,10.313)};
\addplot [only marks, mark=*, mark size=2pt, color=cyan] coordinates {(0.17117,11.749)};
\addplot [only marks, mark=*, mark size=2pt, color=myblue] coordinates {(0.44415,13.792)}; 
\addplot [only marks, mark=*, mark size=2pt, color=myred] coordinates {(0.48881,10.458)}; 
\addplot [only marks, mark=*, mark size=2pt, color=mycyan] coordinates {(0.331479,16.393)}; 
\addplot [ domain=0.16:0.50, samples=100, color=NSCcol1, very thick, dotted ] { -845.28*x^3 + 600.96*x^2 - 107.15*x +16.717 };
\draw [red, thick] (axis cs:0.482,9.65) ellipse [x radius=0.04, y radius=1.55];
\end{axis}
\end{tikzpicture}\hspace{0mm}\label{fig:CorssEdge}%
}%
\subfloat[{\em Gini coefficient (users)}]{
\begin{tikzpicture}[scale=1]
\begin{axis}[
    height=3.2cm,
    width=3.8cm,
    enlarge x limits=0.15,
    ylabel={\em Recall@20},
    xmin=0,
    xmax=1.0,
    xtick={0,0.2,0.4,0.6,0.8,1},
    ymin=8,
    ymax=17,
    ytick={8,10,12,14,16},
    xticklabel style = {font=\scriptsize},
    yticklabel style = {font=\scriptsize},
    every axis y label/.style={at={(current axis.north west)},right=5mm,above=0mm},
    legend style={draw=none, at={(1.02,1.02)},anchor=north west,cells={anchor=west},font=\scriptsize},
    legend image code/.code={ \draw [#1] (0cm,-0.1cm) rectangle (0.3cm,0.15cm);},
    ]

\addplot [only marks, mark=*, mark size=2pt, color=mypurple2] coordinates {(0.0254,9.214)};    
\addplot [only marks, mark=*, mark size=2pt, color=NSCcol3] coordinates {(0.430,8.574)}; 
\addplot [only marks, mark=*, mark size=2pt, color=NSCcol1] coordinates {(0.3824,15.325)}; 
\addplot [only marks, mark=*, mark size=2pt, color=mypurple] coordinates {(0.3831,10.313)};
\addplot [only marks, mark=*, mark size=2pt, color=cyan] coordinates {(0.8852,11.749)} ; 
\addplot [only marks, mark=*, mark size=2pt, color=myblue] coordinates {(0.6473,13.792)}; 
\addplot [only marks, mark=*, mark size=2pt, color=myred] coordinates {(0.6305,10.458)};  
\addplot [only marks, mark=*, mark size=2pt, color=mycyan] coordinates {(0.70574,16.393)}; 
\draw [red, thick] (axis cs:0.35, 9.68) ellipse [x radius=0.4, y radius=1.7];
\end{axis}
\end{tikzpicture}\hspace{4mm}\label{fig:Gini-user}%
}%
\subfloat[{\em Gini coefficient (items)}]{
\begin{tikzpicture}[scale=1]
\begin{axis}[
    height=3.2cm,
    width=3.8cm,
    enlarge x limits=0.15,
    ylabel={\em Recall@20},
    xmin=0,
    xmax=1.0,
    xtick={0,0.2,0.4,0.6,0.8,1},
    ymin=8,
    ymax=17,
    ytick={8,10,12,14,16},
    xticklabel style = {font=\scriptsize},
    yticklabel style = {font=\scriptsize},
    every axis y label/.style={at={(current axis.north west)},right=5mm,above=0mm},
    legend style={draw=none, at={(1.02,1.02)},anchor=north west,cells={anchor=west},font=\scriptsize},
    legend image code/.code={ \draw [#1] (0cm,-0.1cm) rectangle (0.3cm,0.15cm);},
    ]

\addplot [only marks, mark=*, mark size=2pt, color=mypurple2] coordinates {(0.0078,9.214)};     
\addplot [only marks, mark=*, mark size=2pt, color=NSCcol3] coordinates {(0.4478,8.574)}; 
\addplot [only marks, mark=*, mark size=2pt, color=NSCcol1] coordinates {(0.3753,15.325)}; 
\addplot [only marks, mark=*, mark size=2pt, color=mypurple] coordinates {(0.3961,10.313)};
\addplot [only marks, mark=*, mark size=2pt, color=cyan] coordinates {(0.8870,11.749)} ; 
\addplot [only marks, mark=*, mark size=2pt, color=myblue] coordinates {(0.6438,13.792)} ; 
\addplot [only marks, mark=*, mark size=2pt, color=myred] coordinates {(0.6536,10.458)}; 
\addplot [only marks, mark=*, mark size=2pt, color=mycyan] coordinates {(0.6954,16.393)}; 
\draw [red, thick] (axis cs:0.35, 9.68) ellipse [x radius=0.41, y radius=1.7];
\end{axis}
\end{tikzpicture}\hspace{1mm}\label{fig:Gini-item}%
}%


%
\vspace{-3mm}
\end{small}
\caption{Recommendation performance (Recall@20) v.s. averaged \#cross-cluster links and Gini coefficients on {\em Gowalla}} \label{fig:preliminary} 
\vspace{-3ex}
\end{figure}



==> figs/subgroup.tex <==
\begin{figure}[!t]
\centering
\begin{small}
\begin{tikzpicture}
   \hspace{1mm}\begin{customlegend}[
        legend entries={\texttt{GraphHash},\texttt{Leiden},\texttt{BACO},\texttt{full}},
        legend columns=5,
        area legend,
        legend style={at={(0.45,1.25)},anchor=north,draw=none,font=\footnotesize,column sep=0.2cm}]
        \addlegendimage{pattern color=white, preaction={fill, NSCcol1}, pattern={north west lines}} 
        \addlegendimage{pattern color=white, preaction={fill, teal}, pattern={crosshatch dots}}
        \addlegendimage{pattern color=white, preaction={fill, mycyan}} 
        \addlegendimage{pattern color=white, preaction={fill, myblue}, pattern={crosshatch}}   
    \end{customlegend}
\end{tikzpicture}
\\[-8pt]
\vspace{-1ex}
\subfloat[{\em Gowalla (Recall)}]{
\begin{tikzpicture}[scale=1]
\begin{axis}[
    height=3cm,
    width=4.6cm,
    xtick=\empty,
    ybar=0.6pt,
    bar width=0.16cm,
    enlarge x limits=0.15,
    ylabel={\em R@20},
    ymin=12,
    ymax=22,
    ytick={12,14,16,18,20,22},
    yticklabels={$12$,$14$,$16$,$18$,$20$,$22$},
    xticklabel style = {font=\scriptsize},
    yticklabel style = {font=\scriptsize},
    symbolic x coords={0-25\%,25-50\%,50-75\%,75-100\%},
    xtick = data,
    tick align=inside,
    group style={group size=5 by 1, horizontal sep=0.7cm},
    every axis y label/.style={at={(current axis.north west)},right=5mm,above=0mm},
    legend style={draw=none, at={(1.02,1.02)},anchor=north west,cells={anchor=west},font=\scriptsize},
    legend image code/.code={ \draw [#1] (0cm,-0.1cm) rectangle (0.3cm,0.15cm);},
    ]

\addplot [pattern color=white, preaction={fill, NSCcol1}, pattern={north west lines}] coordinates
    {(0-25\%,16.97) (25-50\%,16.74) (50-75\%,15.60) (75-100\%,12.73)};
\addplot [pattern color=white, preaction={fill, teal}, pattern={crosshatch dots}] coordinates
    {(0-25\%,17.35) (25-50\%,16.34) (50-75\%,15.54) (75-100\%,12.88)};
\addplot [pattern color=white, preaction={fill, mycyan}] coordinates
    {(0-25\%,18.91) (25-50\%,17.78) (50-75\%,16.89) (75-100\%,13.90)};
\addplot [pattern color=white, preaction={fill, myblue}, pattern={crosshatch}] coordinates
    {(0-25\%,21.01) (25-50\%,19.50) (50-75\%,18.35) (75-100\%,14.64)};

\end{axis}
\end{tikzpicture}\hspace{1mm}\label{fig:group-recall}%
}%
\subfloat[{\em Gowalla (NDCG)}]{
\begin{tikzpicture}[scale=1]
\begin{axis}[
    height=3cm,
    width=4.6cm,
    xtick=\empty,
    ybar=0.6pt,
    bar width=0.16cm,
    enlarge x limits=0.15,
    ylabel={\em N@20} ,
    ymin=9,
    ymax=12,
    ytick={9,9.5,10,10.5,11,11.5,12},
    yticklabels={$9.0$,$9.5$,$10.0$,$10.5$,$11.0$,$11.5$,$12.0$},
    xticklabel style = {font=\scriptsize},
    yticklabel style = {font=\scriptsize},
    symbolic x coords={0-25\%,25-50\%,50-75\%,75-100\%},
    xtick = data,
    tick align=inside,
    group style={group size=5 by 1, horizontal sep=0.7cm},
    every axis y label/.style={at={(current axis.north west)},right=5mm,above=0mm},
    legend style={draw=none, at={(1.02,1.02)},anchor=north west,cells={anchor=west},font=\scriptsize},
    legend image code/.code={ \draw [#1] (0cm,-0.1cm) rectangle (0.3cm,0.15cm);},
    ]

\addplot [pattern color=white, preaction={fill, NSCcol1}, pattern={north west lines}] coordinates
    {(0-25\%,9.35) (25-50\%,9.16) (50-75\%,9.54) (75-100\%,10.28)};
\addplot [pattern color=white, preaction={fill, teal}, pattern={crosshatch dots}] coordinates
    {(0-25\%,9.53) (25-50\%,9.1) (50-75\%,9.69) (75-100\%,10.46)};
\addplot [pattern color=white, preaction={fill, mycyan}] coordinates
    {(0-25\%,10.37) (25-50\%,10.05) (50-75\%,10.71) (75-100\%,11.43)};
\addplot [pattern color=white, preaction={fill, myblue}, pattern={crosshatch}] coordinates
    {(0-25\%,11.74) (25-50\%,11.01) (50-75\%,11.64) (75-100\%,11.84)};

\end{axis}
\end{tikzpicture}\hspace{1mm}\label{fig:group-ndcg}%
}%
\vspace{-1em}

\subfloat[{\em Yelp2018 (Recall)}]{
\begin{tikzpicture}[scale=1]
\begin{axis}[
    height=3cm,
    width=4.6cm,
    xtick=\empty,
    ybar=0.6pt,
    bar width=0.16cm,
    enlarge x limits=0.15,
    ylabel={\em R@20},
    ymin=5,
    ymax=10,
    ytick={5,6,7,8,9,10},
    yticklabels={5,6,7,8,9,10},
    xticklabel style = {font=\scriptsize},
    yticklabel style = {font=\scriptsize},
    symbolic x coords={0-25\%,25-50\%,50-75\%,75-100\%},
    xtick = data,
    tick align=inside,
    group style={group size=5 by 1, horizontal sep=0.7cm},
    every axis y label/.style={at={(current axis.north west)},right=5mm,above=0mm},
    legend style={draw=none, at={(1.02,1.02)},anchor=north west,cells={anchor=west},font=\scriptsize},
    legend image code/.code={ \draw [#1] (0cm,-0.1cm) rectangle (0.3cm,0.15cm);},
    ]

\addplot [pattern color=white, preaction={fill, NSCcol1}, pattern={north west lines}] coordinates
    {(0-25\%,6.48) (25-50\%,6.93) (50-75\%,6.72) (75-100\%,6.42)};
\addplot [pattern color=white, preaction={fill, teal}, pattern={crosshatch dots}] coordinates
    {(0-25\%,6.05) (25-50\%,6.21) (50-75\%,6.53) (75-100\%,6.15)};
\addplot [pattern color=white, preaction={fill, mycyan}] coordinates
    {(0-25\%,7.51) (25-50\%,7.91) (50-75\%,7.47) (75-100\%,7.31)};
\addplot [pattern color=white, preaction={fill, myblue}, pattern={crosshatch}] coordinates
    {(0-25\%,8.83) (25-50\%,9.63) (50-75\%,8.93) (75-100\%,8.11)};

\end{axis}
\end{tikzpicture}\hspace{1mm}\label{fig:more-group-recall}%
}%
\subfloat[{\em Yelp2018 (NDCG)}]{
\begin{tikzpicture}[scale=1]
\begin{axis}[
    height=3cm,
    width=4.6cm,
    xtick=\empty,
    ybar=0.6pt,
    bar width=0.16cm,
    enlarge x limits=0.15,
    ylabel={\em N@20} ,
    ymin=3,
    ymax=7,
    ytick={3,4,5,6,7},
    yticklabels={$9.0$,$9.5$,$10.0$,$10.5$,$11.0$,$11.5$,$12.0$},
    xticklabel style = {font=\scriptsize},
    yticklabel style = {font=\scriptsize},
    symbolic x coords={0-25\%,25-50\%,50-75\%,75-100\%},
    xtick = data,
    tick align=inside,
    group style={group size=5 by 1, horizontal sep=0.7cm},
    every axis y label/.style={at={(current axis.north west)},right=5mm,above=0mm},
    legend style={draw=none, at={(1.02,1.02)},anchor=north west,cells={anchor=west},font=\scriptsize},
    legend image code/.code={ \draw [#1] (0cm,-0.1cm) rectangle (0.3cm,0.15cm);},
    ]

\addplot [pattern color=white, preaction={fill, NSCcol1}, pattern={north west lines}] coordinates
    {(0-25\%,3.40) (25-50\%,3.73) (50-75\%,4.00) (75-100\%,5.34)};
\addplot [pattern color=white, preaction={fill, teal}, pattern={crosshatch dots}] coordinates
    {(0-25\%,3.18) (25-50\%,3.31) (50-75\%,3.83) (75-100\%,5.07)};
\addplot [pattern color=white, preaction={fill, mycyan}] coordinates
    {(0-25\%,4.10) (25-50\%,4.35) (50-75\%,4.54) (75-100\%,6.07)};
\addplot [pattern color=white, preaction={fill, myblue}, pattern={crosshatch}] coordinates
    {(0-25\%,4.74) (25-50\%,5.30) (50-75\%,5.44) (75-100\%,6.61)};
\end{axis}
\end{tikzpicture}\hspace{1mm}\label{fig:more-group-ndcg}%
}%
\vspace{-1em}
\end{small}
\caption{Performance breakdown by test user frequency.} \label{fig:subgroup}
\vspace{-2ex}
\end{figure}







